A "Safe Kernel" Approach for Resilient Multi-Dimensional Consensus

This paper considers the resilient multi-dimensional consensus problem in networked systems, where some of the agents might be malicious (or faulty). We propose a multi-dimensional consensus algorithm, where at each time step each healthy agent computes a "safe kernel" based on the information from its neighbors, and modifies its own state towards a point inside the kernel. Assuming that the number of malicious agents is locally (or globally) upper bounded, sufficient conditions on the network topology are presented to guarantee that the benign agents exponentially reach an agreement within the convex hull of their initial states, regardless of the actions of the misbehaving ones. It is also revealed that the graph connectivity and robustness required to achieve the resilient consensus increases linearly with respect to the dimension of the agents' state, indicating the existence of a trade-off between the low communication cost and system security. Numerical examples are provided in the end to validate the theoretical results.

==> tikz/boxvsconvexhull.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=1.15in,
color= white,
scale only axis,
xtick=\empty,
xmin=-0.2,
xmax=2.2,
ytick=\empty,
ymin=-0.2,
ymax=4.2,
axis lines=middle, 
]
\draw[pattern=north west lines,pattern color=gray!50!black,fill opacity=0.5] (0,0) rectangle (2.1,4);
\draw[color=gray!90!white,fill=gray!90!white,fill opacity=1] (0,4)--(1.3,0)--(2.1,1.5)--(0,4);
\node[shape=circle,inner sep=1.5pt,fill=gray!50!black,fill opacity=1] (1) at (0,4) {$\;$};
\node[shape=circle,inner sep=1.5pt,fill=gray!50!black,fill opacity=1] (2) at (1.3,0) {$\;$};
\node[shape=circle,inner sep=1.5pt,fill=gray!50!black,fill opacity=1] (3) at (2.1,1.5) {$\;$};
\end{axis}
\end{tikzpicture}%

==> tikz/safekernel.tikz <==
\begin{tikzpicture}[fill opacity=0.1]

\begin{axis}[%
width=1.8in,
height=1.4in,
color= white,
scale only axis,
xtick=\empty,
xmin=-0.2,
xmax=2,
ytick=\empty,
ymin=-0.2,
ymax=4.1,
axis lines=middle, 
]
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.5,0)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.5,0)--(1.8,2.2)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(0.4,0.7)--(1.8,2.2)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0,3)--(1.5,0)--(1.8,2.2)--(1,4)--(0,3);
\draw[color=black,fill=gray,fill opacity=0.03] (0.4,0.7)--(1.5,0)--(1.8,2.2)--(1,4)--(0.4,0.7);
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (1) at (0,3) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (2) at (0.4,0.7) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (3) at (1.5,0) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (4) at (1.8,2.2) {$\;$};
\node[shape=circle,inner sep=1.0pt,fill=gray!50!black,fill opacity=1] (5) at (1,4) {$\;$};
\draw[color=black,fill=green,fill opacity=0.2] (0.6,1.8)--(0.7570,2.6635)--(1.1912,2.4706)--(1.2929,1.6568)--(0.8883,1.2233)--(0.600,1.8);
%\draw[dashed, color=cyan,line width=1.1] (0.4,0.7)--(0.4,3)--(1.5,3)--(1.5,0.7)--(0.4,0.7);
\end{axis}
\end{tikzpicture}%

==> tikz/test.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
color= white,
at={(1.011in,0.642in)},
scale only axis,
xtick=\empty,
xmin=-0.1,
xmax=2.2,
%xlabel = {$x^i_1$},
ytick=\empty,
ymin=-0.5,
ymax=4.5,
axis lines=middle, 
%ylabel = {$x^i_2$},
%legend pos=outer north east
]
\addplot [color=red,line width=1.0pt, mark = x]
table[row sep=crcr]{%
0.298003996	1.04\\
0.584127513	1.08\\
0.84696371	1.12\\
1.076034136	1.16\\
1.262206477	1.2\\
1.398058629	1.24\\
1.478174595	1.28\\
1.499360405	1.32\\
1.460771446	1.36\\
1.36394614	1.4\\
1.212744606	1.44\\
1.013194771	1.48\\
0.773252058	1.52\\
0.502482225	1.56\\
0.211680012	1.6\\
-0.087561215	1.64\\
-0.383311653	1.68\\
-0.663780665	1.72\\
-0.917786836	1.76\\
-1.135203743	1.8\\
};
%\addlegendentry{{\small \color{black}faulty}}


\addplot [color=black, line width=1.0pt, mark = o]
  table[row sep=crcr]{%
1	2\\
1.077954904	2.266026988\\
1.095655031	2.227752538\\
1.116494502	2.170890633\\
1.137305683	2.113862968\\
1.14585598	2.090403128\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	0\\
1.500007456	1.130450734\\
1.28898117	1.698238904\\
1.192318099	1.962995732\\
1.1544063	2.06694319\\
1.145855983	2.090403121\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};


\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
1	3\\
1.000000017	2.499999951\\
1.054731352	2.340606541\\
1.096006903	2.227146771\\
1.127061604	2.141971019\\
1.14073393	2.104457191\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

\addplot [color=black, line width=1.0pt, mark = o]
table[row sep=crcr]{%
2	4\\
1.499999997	2.999999992\\
1.288977448	2.633013484\\
1.192315874	2.430381373\\
1.154404603	2.300621326\\
1.145860241	2.207205388\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
1.144576534	2.123117207\\
};

%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	1	2\\
%	1.50000000000000	2.02000000000000\\
%	1	1.52000000000000\\
%	1.12500000000000	1.64500000000000\\
%	1.03801706817464	1.52000000000000\\
%	1.11275853408732	1.55125000000000\\
%	1.09713353408732	1.52000000000000\\
%	1.11275853408732	1.52781250000000\\
%	1.10885228408732	1.52000000000000\\
%	1.11275853408732	1.52195312500000\\
%	1.11178197158732	1.52000000000000\\
%	1.11275853408732	1.52048828125000\\
%	1.11202611221232	1.52000000000000\\
%	1.11214818252482	1.52012207031250\\
%	1.11202611221232	1.52006103515625\\
%	1.11205662979045	1.52012207031250\\
%	1.11202611221232	1.52010681152344\\
%	1.11203374160685	1.52012207031250\\
%	1.11202611221232	1.52011825561523\\
%	1.11202801956095	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%	2	0\\
%	1	2.50000000000000\\
%	1.25000000000000	1.52000000000000\\
%	1	1.64500000000000\\
%	1.10051706817464	1.52000000000000\\
%	1.08150853408732	1.55125000000000\\
%	1.11275853408732	1.52000000000000\\
%	1.10494603408732	1.52781250000000\\
%	1.11275853408732	1.52000000000000\\
%	1.11080540908732	1.52195312500000\\
%	1.11275853408732	1.52000000000000\\
%	1.11227025283732	1.52048828125000\\
%	1.11227025283732	1.52000000000000\\
%	1.11202611221232	1.52012207031250\\
%	1.11208714736857	1.52006103515625\\
%	1.11202611221232	1.52012207031250\\
%	1.11204137100138	1.52010681152344\\
%	1.11202611221232	1.52012207031250\\
%	1.11202992690959	1.52011825561523\\
%	1.11202611221232	1.52012207031250\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%1	3\\
%1.50000000000000	1.52000000000000\\
%1	1.77000000000000\\
%1.12500000000000	1.52000000000000\\
%1.03801706817464	1.58250000000000\\
%1.11275853408732	1.52000000000000\\
%1.09713353408732	1.53562500000000\\
%1.11275853408732	1.52000000000000\\
%1.10885228408732	1.52390625000000\\
%1.11275853408732	1.52000000000000\\
%1.11178197158732	1.52097656250000\\
%1.11275853408732	1.52000000000000\\
%1.11202611221232	1.52024414062500\\
%1.11214818252482	1.52000000000000\\
%1.11202611221232	1.52012207031250\\
%1.11205662979045	1.52009155273438\\
%1.11202611221232	1.52012207031250\\
%1.11203374160685	1.52011444091797\\
%1.11202611221232	1.52012207031250\\
%1.11202801956095	1.52012016296387\\
%};
%
%\addplot [color=blue, line width=1.0pt, mark = square]
%table[row sep=crcr]{%
%2	4\\
%1	1.52000000000000\\
%1.50000000000000	1.77000000000000\\
%1	1.52000000000000\\
%1.12500000000000	1.58250000000000\\
%1.03801706817464	1.52000000000000\\
%1.11275853408732	1.53562500000000\\
%1.09713353408732	1.52000000000000\\
%1.11275853408732	1.52390625000000\\
%1.10885228408732	1.52000000000000\\
%1.11275853408732	1.52097656250000\\
%1.11178197158732	1.52000000000000\\
%1.11275853408732	1.52024414062500\\
%1.11202611221232	1.52000000000000\\
%1.11214818252482	1.52012207031250\\
%1.11202611221232	1.52009155273438\\
%1.11205662979045	1.52012207031250\\
%1.11202611221232	1.52011444091797\\
%1.11203374160685	1.52012207031250\\
%1.11202611221232	1.52012016296387\\
%};


\draw[dashed, color=blue] (1,2)--(2,0)--(2,4)--(1,3)--(1,2);
\node[below, align=left,color=red] at (0.3,1.0) {agent $1$};
\node[left, align=left,color=black] at (1.08,1.75) {agent $2$};
\node[below, align=left,color=black] at (2,0) {agent $3$};
\node[left, align=left,color=black] at (1.08,3.3) {agent $4$};
\node[above, align=left,color=black] at (2,4) {agent $5$};
\end{axis}
\end{tikzpicture}%

==> tikz/topology.tikz <==
\begin{tikzpicture}[scale =0.45] 
\coordinate (O) at (0, 0);
\node[shape=circle,inner sep=4pt,fill=red,fill opacity=0.6] (1) at (0,3) {{\small $1$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (2) at (90+72:3cm) {{\small $2$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (3) at (90+2*72:3cm) {{\small $3$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (4) at (90+3*72:3cm) {{\small $4$}};
\node[shape=circle,inner sep=4pt,fill=lightgray] (5) at (90+4*72:3cm) {{\small $5$}};


\draw (1)--(2)--(3)--(4)--(5)--(1);
\draw (1)--(3)--(5);
\draw (1)--(4);
\draw (5)--(2)--(4);




\end{tikzpicture}

